Hard Gammas from Low-Energy Heavy-Ion Collisions

Single-particle radiative mechanism of $\gamma$ emission embedded into the pre-equilibrium exciton model is used to calculate the $\gamma$ emission from a decay of $^{160}$Er$^{*}$ created in two different ways. The initial stage of a reaction is described using momentum-space overlaps of colliding nuclei. We can reproduce the main features of the observed $\gamma$ energy spectra including the fact that the spectrum observed in more symmetric combination is slightly harder than in the other case.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% PostScript file GASPEC.EPS follows
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%!PS-Adobe-2.0 EPSF-1.2
%%Title: gaspec.eps
%%BoundingBox: 72 90 540 720
%%Pages: 0
%%DocumentFonts: Helvetica Times-Roman Times-Italic
%%+ IntlHelvetica IntlTimes-Roman IntlTimes-Italic
%%DocumentSuppliedFonts: IntlHelvetica IntlTimes-Roman IntlTimes-Italic
%%EndComments
/EBdict 30 dict def		%define local dictionary
EBdict begin			%push dictionary onto the dictionary stack
/s /stroke load def
/m /moveto load def
/l /lineto load def
/f {findfont exch scalefont setfont} bind def
/l0 {setlinewidth 0 setdash} bind def
/l1 {s [20 80] 1 l0} bind def
/l2 {s [300 150] 1 l0} bind def
/l3 {s [] 30 l0} bind def
/l4 {s [] 1 l0} bind def
/sn {stringwidth pop neg} bind def
/rj {sn 0 rmoveto} bind def
/cj {sn 2 div 0 rmoveto} bind def
/reencsmalldict 12 dict def
/ReEncodeSmall
{ reencsmalldict begin
/newcodesandnames exch def
/newfontname exch def
/basefontname exch def
/basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def
basefontdict
{ exch dup /FID ne
{ dup /Encoding eq
{ exch dup length array copy newfont 3 1 roll put }
{ exch newfont 3 1 roll put }
ifelse }
{pop pop }
ifelse }
forall
newfont /FontName newfontname put
newcodesandnames aload pop
newcodesandnames length 2 idiv
{ newfont /Encoding get 3 1 roll put}
repeat newfontname newfont definefont pop
end }
def
/spanvec [
8#345 /space
8#370 /ring
] def
end		%pop EBdict off the dictionary stack
%%EndProlog

%%BeginSetup
save
EBdict begin
72 2400 div dup scale
1 setlinewidth 0 setlinecap 0 setlinejoin
[] 0 setdash 0 setgray 10 setmiterlimit

%%BeginFont: IntlHelvetica
/Helvetica  /IntlHelvetica spanvec ReEncodeSmall
%%EndFont

%%BeginFont: IntlTimes-Roman
/Times-Roman /IntlTimes-Roman spanvec ReEncodeSmall
%%EndFont

%%BeginFont: IntlTimes-Italic
/Times-Italic /IntlTimes-Italic spanvec ReEncodeSmall
%%EndFont
%%EndSetup

%%Page: one 1
newpath
2400 3000 translate
l4
s 0 setgray
3232 3069 s m
624 /IntlHelvetica f (0.1) rj
(0.1) show
3232 5443 s m
(1) rj
(1) show
3232 7817 s m
(10) rj
(10) show
3232 10191 s m
(100) rj
(100) show
3232 12565 s m
(1000) rj
(1000) show
3232 14939 s m
(10000) rj
(10000) show
3232 17313 s m
(100000) rj
(100000) show
l4
5143 15612 s m
l4
5075 15446 s m
4977 15544 l 4977 15681 l 5075 15779 l
5212 15779 l 5310 15681 l 5310 15544 l
5212 15446 l 5075 15446 l 5143 15612 s m
l4
5143 15612 s m
5713 14897 s m
l4
5645 14731 s m
5547 14829 l 5547 14966 l 5645 15064 l
5782 15064 l 5880 14966 l 5880 14829 l
5782 14731 l 5645 14731 l 5713 14897 s m
l4
5713 14897 s m
6282 14393 s m
l4
6214 14227 s m
6116 14325 l 6116 14462 l 6214 14560 l
6351 14560 l 6449 14462 l 6449 14325 l
6351 14227 l 6214 14227 l 6282 14393 s m
l4
6282 14393 s m
6851 14050 s m
l4
6783 13884 s m
6685 13982 l 6685 14119 l 6783 14217 l
6920 14217 l 7018 14119 l 7018 13982 l
6920 13884 l 6783 13884 l 6851 14050 s m
l4
6851 14050 s m
7420 13678 s m
l4
7352 13512 s m
7254 13610 l 7254 13747 l 7352 13845 l
7489 13845 l 7587 13747 l 7587 13610 l
7489 13512 l 7352 13512 l 7420 13678 s m
l4
7420 13678 s m
7989 13167 s m
l4
7921 13001 s m
7823 13099 l 7823 13236 l 7921 13334 l
8058 13334 l 8156 13236 l 8156 13099 l
8058 13001 l 7921 13001 l 7989 13167 s m
l4
7989 13167 s m
8559 12407 s m
l4
8491 12241 s m
8393 12339 l 8393 12476 l 8491 12574 l
8628 12574 l 8726 12476 l 8726 12339 l
8628 12241 l 8491 12241 l 8559 12407 s m
l4
8559 12407 s m
9128 11737 s m
l4
9060 11571 s m
8962 11669 l 8962 11806 l 9060 11904 l
9197 11904 l 9295 11806 l 9295 11669 l
9197 11571 l 9060 11571 l 9128 11737 s m
l4
9128 11737 s m
9697 10993 s m
l4
9629 10827 s m
9531 10925 l 9531 11062 l 9629 11160 l
9766 11160 l 9864 11062 l 9864 10925 l
9766 10827 l 9629 10827 l 9697 10993 s m
l4
9697 10993 s m
10266 10337 s m
l4
10198 10171 s m
10100 10269 l 10100 10406 l 10198 10504 l
10335 10504 l 10433 10406 l 10433 10269 l
10335 10171 l 10198 10171 l 10266 10337 s m
l4
10266 10337 s m
10835 9731 s m
l4
10767 9565 s m
10669 9663 l 10669 9800 l 10767 9898 l
10904 9898 l 11002 9800 l 11002 9663 l
10904 9565 l 10767 9565 l 10835 9731 s m
l4
10835 9731 s m
11405 9134 s m
l4
11337 8968 s m
11239 9066 l 11239 9203 l 11337 9301 l
11474 9301 l 11572 9203 l 11572 9066 l
11474 8968 l 11337 8968 l 11405 9134 s m
l4
11405 9134 s m
11974 8260 s m
l4
11906 8094 s m
11808 8192 l 11808 8329 l 11906 8427 l
12043 8427 l 12141 8329 l 12141 8192 l
12043 8094 l 11906 8094 l 11974 8260 s m
l4
11974 8260 s m
12543 8072 s m
l4
12475 7906 s m
12377 8004 l 12377 8141 l 12475 8239 l
12612 8239 l 12710 8141 l 12710 8004 l
12612 7906 l 12475 7906 l 12543 8072 s m
l4
12543 8072 s m
13112 7627 s m
l4
13044 7461 s m
12946 7559 l 12946 7696 l 13044 7794 l
13181 7794 l 13279 7696 l 13279 7559 l
13181 7461 l 13044 7461 l 13112 7627 s m
l4
13112 7627 s m
13681 7358 s m
l4
13613 7192 s m
13515 7290 l 13515 7427 l 13613 7525 l
13750 7525 l 13848 7427 l 13848 7290 l
13750 7192 l 13613 7192 l 13681 7358 s m
l4
13681 7358 s m
14251 6989 s m
l4
14183 6823 s m
14085 6921 l 14085 7058 l 14183 7156 l
14320 7156 l 14418 7058 l 14418 6921 l
14320 6823 l 14183 6823 l 14251 6989 s m
l4
14251 6989 s m
l4
l4
5143 15908 s m
l4
5097 15720 s m
5097 15862 l 4955 15862 l 4955 15956 l
5097 15956 l 5097 16098 l 5191 16098 l
5191 15956 l 5333 15956 l 5333 15862 l
5191 15862 l 5191 15720 l 5097 15720 l 5143 15908 s m
l4
5143 15908 s m
5713 14667 s m
l4
5667 14479 s m
5667 14621 l 5525 14621 l 5525 14715 l
5667 14715 l 5667 14857 l 5761 14857 l
5761 14715 l 5903 14715 l 5903 14621 l
5761 14621 l 5761 14479 l 5667 14479 l 5713 14667 s m
l4
5713 14667 s m
6282 13881 s m
l4
6236 13693 s m
6236 13835 l 6094 13835 l 6094 13929 l
6236 13929 l 6236 14071 l 6330 14071 l
6330 13929 l 6472 13929 l 6472 13835 l
6330 13835 l 6330 13693 l 6236 13693 l 6282 13881 s m
l4
6282 13881 s m
6851 13336 s m
l4
6805 13148 s m
6805 13290 l 6663 13290 l 6663 13384 l
6805 13384 l 6805 13526 l 6899 13526 l
6899 13384 l 7041 13384 l 7041 13290 l
6899 13290 l 6899 13148 l 6805 13148 l 6851 13336 s m
l4
6851 13336 s m
7420 13050 s m
l4
7374 12862 s m
7374 13004 l 7232 13004 l 7232 13098 l
7374 13098 l 7374 13240 l 7468 13240 l
7468 13098 l 7610 13098 l 7610 13004 l
7468 13004 l 7468 12862 l 7374 12862 l 7420 13050 s m
l4
7420 13050 s m
7989 12711 s m
l4
7943 12523 s m
7943 12665 l 7801 12665 l 7801 12759 l
7943 12759 l 7943 12901 l 8037 12901 l
8037 12759 l 8179 12759 l 8179 12665 l
8037 12665 l 8037 12523 l 7943 12523 l 7989 12711 s m
l4
7989 12711 s m
8559 12452 s m
l4
8513 12264 s m
8513 12406 l 8371 12406 l 8371 12500 l
8513 12500 l 8513 12642 l 8607 12642 l
8607 12500 l 8749 12500 l 8749 12406 l
8607 12406 l 8607 12264 l 8513 12264 l 8559 12452 s m
l4
8559 12452 s m
9128 12019 s m
l4
9082 11831 s m
9082 11973 l 8940 11973 l 8940 12067 l
9082 12067 l 9082 12209 l 9176 12209 l
9176 12067 l 9318 12067 l 9318 11973 l
9176 11973 l 9176 11831 l 9082 11831 l 9128 12019 s m
l4
9128 12019 s m
9697 11544 s m
l4
9651 11356 s m
9651 11498 l 9509 11498 l 9509 11592 l
9651 11592 l 9651 11734 l 9745 11734 l
9745 11592 l 9887 11592 l 9887 11498 l
9745 11498 l 9745 11356 l 9651 11356 l 9697 11544 s m
l4
9697 11544 s m
10266 11051 s m
l4
10220 10863 s m
10220 11005 l 10078 11005 l 10078 11099 l
10220 11099 l 10220 11241 l 10314 11241 l
10314 11099 l 10456 11099 l 10456 11005 l
10314 11005 l 10314 10863 l 10220 10863 l 10266 11051 s m
l4
10266 11051 s m
10835 10716 s m
l4
10789 10528 s m
10789 10670 l 10647 10670 l 10647 10764 l
10789 10764 l 10789 10906 l 10883 10906 l
10883 10764 l 11025 10764 l 11025 10670 l
10883 10670 l 10883 10528 l 10789 10528 l 10835 10716 s m
l4
10835 10716 s m
11405 10078 s m
l4
11359 9890 s m
11359 10032 l 11217 10032 l 11217 10126 l
11359 10126 l 11359 10268 l 11453 10268 l
11453 10126 l 11595 10126 l 11595 10032 l
11453 10032 l 11453 9890 l 11359 9890 l 11405 10078 s m
l4
11405 10078 s m
11974 9501 s m
l4
11928 9313 s m
11928 9455 l 11786 9455 l 11786 9549 l
11928 9549 l 11928 9691 l 12022 9691 l
12022 9549 l 12164 9549 l 12164 9455 l
12022 9455 l 12022 9313 l 11928 9313 l 11974 9501 s m
l4
11974 9501 s m
12543 9017 s m
l4
12497 8829 s m
12497 8971 l 12355 8971 l 12355 9065 l
12497 9065 l 12497 9207 l 12591 9207 l
12591 9065 l 12733 9065 l 12733 8971 l
12591 8971 l 12591 8829 l 12497 8829 l 12543 9017 s m
l4
12543 9017 s m
13112 8490 s m
l4
13066 8302 s m
13066 8444 l 12924 8444 l 12924 8538 l
13066 8538 l 13066 8680 l 13160 8680 l
13160 8538 l 13302 8538 l 13302 8444 l
13160 8444 l 13160 8302 l 13066 8302 l 13112 8490 s m
l4
13112 8490 s m
13681 8072 s m
l4
13635 7884 s m
13635 8026 l 13493 8026 l 13493 8120 l
13635 8120 l 13635 8262 l 13729 8262 l
13729 8120 l 13871 8120 l 13871 8026 l
13729 8026 l 13729 7884 l 13635 7884 l 13681 8072 s m
l4
13681 8072 s m
14251 7358 s m
l4
14205 7170 s m
14205 7312 l 14063 7312 l 14063 7406 l
14205 7406 l 14205 7548 l 14299 7548 l
14299 7406 l 14441 7406 l 14441 7312 l
14299 7312 l 14299 7170 l 14205 7170 l 14251 7358 s m
l4
14251 7358 s m
l4
l4
4859 15720 s m
5713 14469 s m
6566 13575 s m
7420 13039 s m
8274 12594 s m
9128 11760 s m
9981 10519 s m
10835 9351 s m
11689 8421 s m
12543 7697 s m
13397 7103 s m
14251 6589 s m
l4
l3
4859 15720 s m
5103 15368 l 5323 15060 l 5521 14794 l
5701 14562 l 5864 14363 l 6011 14192 l
6146 14045 l 6270 13919 l 6386 13808 l
6495 13710 l 6599 13619 l 6700 13537 l
6797 13461 l 6892 13391 l 6984 13326 l
7074 13265 l 7162 13209 l 7248 13155 l
7334 13104 l 7420 13054 l 7505 13005 l
7591 12957 l 7676 12909 l 7762 12860 l
7847 12810 l 7932 12759 l 8018 12706 l
8103 12650 l 8188 12591 l 8274 12529 l
8359 12463 l 8445 12394 l 8530 12320 l
8616 12242 l 8701 12161 l 8786 12075 l
8871 11985 l 8957 11891 l 9042 11794 l
9128 11692 l 9213 11586 l 9299 11477 l
9384 11364 l 9470 11250 l 9555 11133 l
9640 11013 l 9725 10893 l 9810 10773 l
9896 10651 l 9981 10531 l 10067 10411 l
10152 10292 l 10238 10174 l 10323 10057 l
10409 9942 l 10494 9828 l 10579 9715 l
10664 9605 l 10749 9497 l 10835 9391 l
10920 9287 l 11006 9186 l 11091 9087 l
11177 8990 l 11262 8896 l 11348 8804 l
11433 8713 l 11519 8625 l 11604 8539 l
11689 8456 l 11774 8374 l 11860 8294 l
11947 8215 l 12035 8138 l 12125 8060 l
12217 7983 l 12311 7906 l 12408 7828 l
12509 7749 l 12614 7669 l 12723 7587 l
12839 7503 l 12963 7414 l 13098 7320 l
13245 7220 l 13408 7113 l 13588 6998 l
13787 6872 l 14007 6737 l 14251 6589 l l4
l4
4859 15850 s m
5713 14600 s m
6566 13734 s m
7420 13228 s m
8274 12789 s m
9128 11910 s m
9981 10549 s m
10835 9201 s m
11689 8026 s m
12543 7056 s m
13397 6256 s m
14251 5550 s m
l4
l2
4859 15850 s m
5103 15499 l 5323 15192 l 5521 14927 l
5701 14699 l 5864 14503 l 6011 14335 l
6146 14192 l 6270 14068 l 6386 13961 l
6495 13866 l 6599 13781 l 6700 13701 l
6797 13628 l 6892 13561 l 6984 13499 l
7074 13442 l 7162 13387 l 7248 13336 l
7334 13288 l 7420 13239 l 7505 13192 l
7591 13146 l 7676 13098 l 7762 13050 l
7847 13001 l 7932 12950 l 8018 12896 l
8103 12840 l 8188 12780 l 8274 12716 l
8359 12648 l 8445 12575 l 8530 12498 l
8616 12416 l 8701 12331 l 8786 12240 l
8871 12144 l 8957 12044 l 9042 11940 l
9128 11830 l 9213 11715 l 9299 11597 l
9384 11474 l 9470 11349 l 9555 11220 l
9640 11089 l 9725 10956 l 9810 10822 l
9896 10686 l 9981 10551 l 10067 10416 l
10152 10281 l 10238 10146 l 10323 10012 l
10409 9878 l 10494 9747 l 10579 9616 l
10664 9485 l 10749 9357 l 10835 9229 l
10920 9105 l 11006 8981 l 11091 8859 l
11177 8739 l 11262 8621 l 11348 8505 l
11433 8391 l 11519 8279 l 11604 8169 l
11689 8060 l 11774 7954 l 11860 7849 l
11947 7746 l 12035 7643 l 12125 7541 l
12217 7438 l 12311 7335 l 12408 7231 l
12509 7125 l 12614 7018 l 12723 6908 l
12839 6794 l 12963 6675 l 13098 6549 l
13245 6413 l 13408 6268 l 13588 6110 l
13787 5940 l 14007 5753 l 14251 5550 l l4
l4
4859 15606 s m
5713 14303 s m
6566 13472 s m
7420 13023 s m
8274 12600 s m
9128 11693 s m
9981 10253 s m
10835 8730 s m
11689 7315 s m
12543 6019 s m
13397 4828 s m
14251 3729 s m
l4
l4
4859 15606 s m
5103 15241 l 5323 14925 l 5521 14652 l
5701 14420 l 5864 14223 l 6011 14056 l
6146 13915 l 6270 13796 l 6386 13694 l
6495 13605 l 6599 13524 l 6700 13450 l
6797 13383 l 6892 13321 l 6984 13265 l
7074 13212 l 7162 13163 l 7248 13116 l
7334 13072 l 7420 13027 l 7505 12984 l
7591 12940 l 7676 12895 l 7762 12850 l
7847 12802 l 7932 12753 l 8018 12699 l
8103 12643 l 8188 12584 l 8274 12519 l
8359 12451 l 8445 12377 l 8530 12299 l
8616 12214 l 8701 12125 l 8786 12032 l
8871 11933 l 8957 11828 l 9042 11719 l
9128 11604 l 9213 11484 l 9299 11360 l
9384 11230 l 9470 11097 l 9555 10960 l
9640 10821 l 9725 10678 l 9810 10533 l
9896 10387 l 9981 10239 l 10067 10091 l
10152 9942 l 10238 9792 l 10323 9641 l
10409 9492 l 10494 9342 l 10579 9192 l
10664 9043 l 10749 8895 l 10835 8747 l
10920 8602 l 11006 8456 l 11091 8311 l
11177 8169 l 11262 8027 l 11348 7886 l
11433 7747 l 11519 7608 l 11604 7471 l
11689 7334 l 11774 7199 l 11860 7065 l
11947 6931 l 12035 6795 l 12125 6659 l
12217 6521 l 12311 6380 l 12408 6237 l
12509 6089 l 12614 5937 l 12723 5780 l
12839 5616 l 12963 5441 l 13098 5255 l
13245 5053 l 13408 4834 l 13588 4593 l
13787 4331 l 14007 4044 l 14251 3729 l l4
3436 3324 s m
3639 3324 l 3436 4039 s m
3639 4039 l 3436 4457 s m
3639 4457 l 3436 4753 s m
3639 4753 l 3436 4983 s m
3639 4983 l 3436 5171 s m
3639 5171 l 3436 5330 s m
3639 5330 l 3436 5468 s m
3639 5468 l 3436 5589 s m
3639 5589 l 3436 5698 s m
3639 5698 l 3436 6412 s m
3639 6412 l 3436 6830 s m
3639 6830 l 3436 7127 s m
3639 7127 l 3436 7358 s m
3639 7358 l 3436 7546 s m
3639 7546 l 3436 7704 s m
3639 7704 l 3436 7842 s m
3639 7842 l 3436 7964 s m
3639 7964 l 3436 8072 s m
3639 8072 l 3436 8786 s m
3639 8786 l 3436 9204 s m
3639 9204 l 3436 9501 s m
3639 9501 l 3436 9731 s m
3639 9731 l 3436 9919 s m
3639 9919 l 3436 10078 s m
3639 10078 l 3436 10216 s m
3639 10216 l 3436 10337 s m
3639 10337 l 3436 10446 s m
3639 10446 l 3436 11161 s m
3639 11161 l 3436 11579 s m
3639 11579 l 3436 11875 s m
3639 11875 l 3436 12105 s m
3639 12105 l 3436 12293 s m
3639 12293 l 3436 12452 s m
3639 12452 l 3436 12590 s m
3639 12590 l 3436 12711 s m
3639 12711 l 3436 12820 s m
3639 12820 l 3436 13534 s m
3639 13534 l 3436 13952 s m
3639 13952 l 3436 14249 s m
3639 14249 l 3436 14479 s m
3639 14479 l 3436 14667 s m
3639 14667 l 3436 14826 s m
3639 14826 l 3436 14964 s m
3639 14964 l 3436 15085 s m
3639 15085 l 3436 15194 s m
3639 15194 l 3436 15908 s m
3639 15908 l 3436 16326 s m
3639 16326 l 3436 16623 s m
3639 16623 l 3436 16853 s m
3639 16853 l 3436 17041 s m
3639 17041 l 3436 17200 s m
3639 17200 l 3436 17338 s m
3639 17338 l 3436 17459 s m
3639 17459 l 3436 17568 s m
3639 17568 l 3436 2417 s m
(5) cj
(5) show
6282 2417 s m
(10) cj
(10) show
9128 2417 s m
(15) cj
(15) show
11974 2417 s m
(20) cj
(20) show
14820 2417 s m
(25) cj
(25) show
3436 3324 s m
3436 3528 l 6282 3324 s m
6282 3528 l 9128 3324 s m
9128 3528 l 11974 3324 s m
11974 3528 l 3436 17568 s m
14820 17568 l 3436 3324 s m
3436 17568 l 14820 3324 s m
14820 17568 l 3436 3324 s m
14820 3324 l 3436 17851 s m
(Cross section \(a.u.\)) show
9128 1363 s m
(Gamma energy \(MeV\)) cj
(Gamma energy \(MeV\)) show
9128 1363 s m
(Gamma energy \(MeV\)) cj
(Gamma energy \(MeV\)) show
s end restore
%%Trailer
